A CG-type method in Banach spaces with an application to computerized tomography

Conjugate Gradient (CG) methods are one of the most effective iterative methods to solve linear equations in Hilbert spaces. So far, they have been inherently bound to these spaces since they make use of the inner product structure. In more general Banach spaces one of the most prominent iterative solvers are Landweber-type methods that essentially resemble the Steepest Descent method applied to the normal equation. More advanced are subspace methods that take up the idea of a Krylov-type search space, wherein an optimal solution is sought. However, they do not share the conjugacy property with CG methods. In this article we propose that the Sequential Subspace Optimization (SESOP) method can be considered as an extension of CG methods to Banach spaces. We employ metric projections to orthogonalize the current search direction with respect to the search space from the last iteration. For the l2-space our method then exactly coincides with the Polak-Ribi\`ere type of the CG method when applied to the normal equation. We show that such an orthogonalized search space still leads to weak convergence of the subspace method. Moreover, numerical experiments on a random matrix toy problem and 2D computerized tomography on lp-spaces show superior convergence properties over all p compared to non-orthogonalized search spaces. This especially holds for lp-spaces with small p. We see that the closer we are to an l2-space, the more we recover of the conjugacy property that holds in these spaces, i. e., as expected, the more the convergence behaves independently of the size of the truncated search space.

==> figures/Banach-space-angle_Bregman-projection.tex <==
\ifdefined\Vect\empty\else\newcommand{\Vect}[1]{#1}\fi%
\ifdefined\Space\empty\else\newcommand{\Space}[1]{#1}\fi%

\begin{tikzpicture}
	\draw[] (.35,.45) arc(70:30:.5cm and .5cm) node[anchor=east] {$\alpha$};
	\draw[->,>=stealth, dashed] (0,0) -- (3,1.1) node[midway,anchor=south] (offset) {$\Vect{y}$};
	\draw[->,>=stealth,gray] (0,0) -- (1.5,2) node[midway,anchor=south east] (offset) {$\Vect{x}$};
	\draw[dotted] (1.5,2) to[out=-20,in=70] (2.1,.77);
%	\draw[<-,>=stealth,red, dashed] (1.5,2) to[out=-20,in=70] (2.1,.77);
%	\node[anchor=west,red] at (2,1.5) {$\widetilde{\Vect{x}}$};
	\draw[->,>=stealth,thick,] (0,0) -- (2.1,.77) node[midway,anchor=north west] (offset) {$\Pi_{\Space{C}(\Vect{y})}(\Vect{x})$};
\end{tikzpicture}


==> figures/Banach-space-angle_metric-projection.tex <==
\ifdefined\Vect\empty\else\newcommand{\Vect}[1]{#1}\fi%
\ifdefined\Space\empty\else\newcommand{\Space}[1]{#1}\fi%

\begin{tikzpicture}
	\draw[] (.35,.45) arc(70:30:.5cm and .5cm) node[anchor=east] {$\alpha$};
	\draw[->,>=stealth,dashed] (0,0) -- (3,1.1) node[near end,anchor=south] (offset) {$\Vect{y}$};
	\draw[->,>=stealth,gray] (0,0) -- (1.5,2) node[midway,anchor=south east] (offset) {$\Vect{x}$};
	\draw[dotted] (1.5,2) -- (1.9,.7);
	\draw[->,>=stealth,thick] (0,0) -- (1.9,.7) node[midway,anchor=north west] (offset) {$P_{\Space{C}(\Vect{y})}(\Vect{x})$};
\end{tikzpicture}


==> figures/Schoepfer2008-FunctionFit-results.tex <==
% \begin{tikzpicture}[scale=0.9]
% \node (t) {
\pgfplotstabletypeset[
	columns={p,N,iterations},
	col sep=&,
	row sep=\\,
	every head row/.style={
         before row={\hline},
        after row=\hline
		before row=\hline,after row=\hline\hline
	},
	every last row/.style={after row=\hline},
	every first column/.style={
		column type/.add={|}{}
	},
	every last column/.style={
		column type/.add={}{|}
	},
	columns/p/.style={
		column type/.add={}{|}
	},
	columns/N/.style={
		column type/.add={}{|}
	},
	columns/iterations/.style={
		column name={$n$},
		sci subscript,
	},
]
{
p & N & iterations \\
1.2 & 2 & 435 \\
1.2 & 4 & 211 \\
1.2 & 6 & 137 \\
1.5 & 2 & 22 \\
1.5 & 4 & 15\\
1.5 & 6 & 14 \\
6 & 2 & 102 \\
6 & 4 & 79 \\
6 & 6 & 49 \\
10 & 2 & 297 \\
10 & 4 & 183 \\
10 & 6 & 131 \\
}
% };
% \end{tikzpicture}


==> figures/Unitcircle-lp-spaces.tex <==
\ifdefined\Vect\empty\else\def\Vect {\empty}\fi%

\begin{tikzpicture}[]
\begin{axis}[
	xlabel={$\Vect{x}_1$},
	ylabel={$\Vect{x}_2$},
	restrict x to domain=(0:1),
	legend style={at={(0.35,0.7)}},
	cycle list name={linestyles*},
]
\addplot+[domain=(0:1),mark=none,samples=1000] {(1-x^1.2)^(1/1.2)};
\addlegendentry{$p=1.2$}
\addplot+[dashed,domain=(0:1),mark=none,samples=1000] {(1-x^2)^.5};
\addlegendentry{$p=2$}
\addplot+[dotted,domain=(0:1),mark=none,samples=1000] {(1-x^3)^(1/3)};
\addlegendentry{$p=3$}
\addplot+[dashdotted,domain=(0:1),mark=none,samples=1000] {(1-x^6)^(1/6)};
\addlegendentry{$p=6$}
\addplot+[dashdotdotted,domain=(0:1),mark=none,samples=1000] {(1-x^10)^(1/10)};
\addlegendentry{$p=10$}
\draw[thick] (axis cs:0,0) -- (axis cs:1,0.6);
\draw[thick] (axis cs:0.7,0.42) -- (axis cs:0.7,-.15);
\draw[thick,dashed] (axis cs:0.855,0.51) -- (axis cs:0.855,-.15);
\draw[thick,dotted] (axis cs:0.938,0.565) -- (axis cs:0.938,-.15);
\draw[thick,dashdotted] (axis cs:0.99,0.599) -- (axis cs:0.99,-.15);
\draw[thick,dashdotdotted] (axis cs:1.,0.6) -- (axis cs:1.,-.15);
\end{axis}
\end{tikzpicture}

==> figures/bregman-distance_iteration-smallerlp.tex <==
\ifdefined\Space\empty\else\newcommand{\Space}[1]{#1}\fi%
\ifdefined\Vect\empty\else\newcommand{\Vect}[1]{#1}\fi%
\ifdefined\sym\empty\else\newcommand{\sym}[1]{#1}\fi%

\ifdefined\myangles\empty\else\def\myangles{60}\fi%
\ifdefined\myoffsets\empty\else\def\myoffsets{61}\fi%
\ifdefined\mypixels\empty\else\def\mypixels{41}\fi%
\ifdefined\mypath\empty\else\newcommand{\mypath}{/home/heber/Documents/Experiments/BregmanProjectedSearchDirections}\fi%

\pgfplotscreateplotcyclelist{myown}{%
	blue,every mark/.append style={fill=blue!80!black},mark=*\\%
	red,every mark/.append style={fill=red!80!black},mark=square*\\%
	blue,dashed,every mark/.append style={fill=blue!80!black},mark=*\\%
	red,dashed,every mark/.append style={fill=red!80!black},mark=square*\\%
	blue,dotted,every mark/.append style={fill=blue!80!black},mark=*\\%
	red,dotted,every mark/.append style={fill=red!80!black},mark=square*\\%
}

\begin{tikzpicture}[]
\begin{semilogyaxis}[
	xlabel={iteration $n$},
	ylabel={$\sym{distance-bregman}_{\Space{X}} (\Vect{x}_n, \Vect{z})$},
	grid=major,
	legend columns=2,
	cycle list name=myown,
]
\pgfplotsinvokeforeach{1,2,5}{%
% SESOP
\addplot+[mark=none,blue] table[x=iteration,y=bregman_distance,col sep=comma]{\mypath /ComputerizedTomography/data/residual-SESOP-num_angles_\myangles-num_offsets_\myoffsets-num_pixels_\mypixels-p_1_#1.dat};
\addlegendentry{$\Space{U}^{\text{trunc}}_n$, $\ell_{1.#1}$}

% metric SESOP
\addplot+[mark=none, red] table[x=iteration,y=bregman_distance,col sep=comma]{\mypath /ComputerizedTomography/data/residual-metricSESOP-num_angles_\myangles-num_offsets_\myoffsets-num_pixels_\mypixels-p_1_#1.dat};
\addlegendentry{$\Space{V}^{\text{trunc}}_n$, $\ell_{1.#1}$}
}
\end{semilogyaxis}
\end{tikzpicture}


==> figures/bregman-distance_iteration.tex <==
\ifdefined\Space\empty\else\newcommand{\Space}[1]{#1}\fi%
\ifdefined\Vect\empty\else\newcommand{\Vect}[1]{#1}\fi%
\ifdefined\sym\empty\else\newcommand{\sym}[1]{#1}\fi%

\ifdefined\mypnorm\empty\else\def\mypnorm{2}\fi%
\ifdefined\mydim\empty\else\def\mydim{5000}\fi%
\ifdefined\myseed\empty\else\def\myseed{426}\fi%
\ifdefined\myorthodir\empty\else\def\myorthodir{1}\fi%
\ifdefined\mypath\empty\else\newcommand{\mypath}{/home/heber/Documents/Experiments/BregmanProjectedSearchDirections}\fi%

\begin{tikzpicture}[]
\begin{semilogyaxis}[
	xlabel={iteration $n$},
	ylabel={$\sym{distance-bregman}_{\Space{X}} (\Vect{x}_n, \Vect{z})$},
	grid=major,
	legend columns=2,
]
\pgfplotsinvokeforeach{1,2,4,6}{%
% N=1
\addplot+[mark=none] table[x=iteration,y=bregman_distance,col sep=comma]{\mypath /RandomMatrix/data/iteration-bregman_distance-Competition_of_search_spaces-N_#1-dim_\mydim-orthogonal_directions_\myorthodir-p_\mypnorm-seed_\myseed.csv};
\addlegendentry{$N=#1$}
}
\end{semilogyaxis}
\end{tikzpicture}


==> figures/pnorm_iterations.tex <==
\ifdefined\Space\empty\else\newcommand{\Space}[1]{#1}\fi%

\ifdefined\mylowerylimit\empty\else\def\mylowerylimit{6e0}\fi%
\ifdefined\myupperylimit\empty\else\def\myupperylimit{5e3}\fi%
\ifdefined\myN\empty\else\def\myN{1}\fi%
\ifdefined\mydim\empty\else\def\mydim{5000}\fi%
\ifdefined\mypath\empty\else\newcommand{\mypath}{/home/heber/Documents/Experiments/BregmanProjectedSearchDirections}\fi%

\pgfplotsset{
    discard if not/.style 2 args={
        x filter/.code={%
            \edef\tempa{\thisrow{#1}}%
            \edef\tempb{#2}%
            \ifx\tempa\tempb%
            \else%
                \def\pgfmathresult{inf}%
            \fi%
        }
    }
}

\begin{tikzpicture}[]
\begin{loglogaxis}[
	ymin=\mylowerylimit,
	ymax=\myupperylimit,
	grid=major,
	xtick={1.2,1.5,2,3,6,10},
	extra x ticks={1.1},
	extra x tick labels={1.1},
	major tick length={10pt},
	extra x tick style={rotate=0,major tick length=20pt,xtick pos=left, xtick align=center},
	ymajorgrids=true,
	log ticks with fixed point,
	xticklabel shift=2pt,
%	legend style={at={(1.,1.13)}},
	legend pos=south east,
	legend columns=1,
	ylabel={iterations $n$},
	xlabel={$\ell_p$-norm}
]
% unprojected
\addplot+[
 	thick,
	discard if not={N}{\myN},
	error bars/.cd,y dir=both,y explicit,
] table[x=p,y=avg_iterations,y error expr={sqrt(\thisrow{var_iterations}-\thisrow{avg_iterations}^2)},col sep=comma]{\mypath /RandomMatrix/data/pnorm-iterations-Competition_of_search_spaces-dim_\mydim-orthogonal_directions_0.csv};
\addlegendentry{$\Space{U}^{\text{trunc}}_n$}

% metric
\addplot+[
 	thick,
	discard if not={N}{\myN},
	error bars/.cd,y dir=both,y explicit,
] table[x=p,y=avg_iterations,y error expr={sqrt(\thisrow{var_iterations}-\thisrow{avg_iterations}^2)},col sep=comma,]{\mypath /RandomMatrix/data/pnorm-iterations-Competition_of_search_spaces-dim_\mydim-orthogonal_directions_1.csv};
\addlegendentry{$\Space{V}^{\text{trunc}}_n$}

\ifdefined\mytitle{%
\node[rectangle,draw,thick,fill=white] (title) at (1,5) {\mytitle};
}\fi%

\end{loglogaxis}
\end{tikzpicture}


==> figures/residual.tex <==
\ifdefined\myprefix\empty\else\def\myprefix{SESOP}\fi%
\ifdefined\myangles\empty\else\def\myangles{40}\fi%
\ifdefined\myoffsets\empty\else\def\myoffsets{41}\fi%
\ifdefined\myp\empty\else\def\myp{2}\fi%
\ifdefined\mypixels\empty\else\def\mypixels{41}\fi%
\ifdefined\mypath\empty\else\newcommand{\mypath}{/home/heber/Documents/Experiments/BregmanProjectedSearchDirections}\fi%

\begin{tikzpicture}[]
\begin{semilogyaxis}
\addplot+[mark=none,thick] table[x=iteration,y=residual, col sep=comma]{\mypath /ComputerizedTomography/data/residual-\myprefix-num_angles_\myangles-num_offsets_\myoffsets-num_pixels_\mypixels-p_\myp.dat};
\addlegendentry{Residual}
\addplot+[mark=none,thick] table[x=iteration,y=bregman_distance, col sep=comma]{\mypath /ComputerizedTomography/data/residual-\myprefix-num_angles_\myangles-num_offsets_\myoffsets-num_pixels_\mypixels-p_\myp.dat};
\addlegendentry{Bregman distance}
\addplot+[mark=none,thick] table[x=iteration,y=error, col sep=comma]{\mypath /ComputerizedTomography/data/residual-\myprefix-num_angles_\myangles-num_offsets_\myoffsets-num_pixels_\mypixels-p_\myp.dat};
\addlegendentry{Error}
\end{semilogyaxis}
\end{tikzpicture}


==> figures/residual_inverseCrime.tex <==
\ifdefined\myangles\empty\else\def\myangles{80}\fi%
\ifdefined\myoffsets\empty\else\def\myoffsets{81}\fi%
\ifdefined\myp\empty\else\def\myp{2}\fi%
\ifdefined\mypixels\empty\else\def\mypixels{81}\fi%
\ifdefined\myorthodir\empty\else\def\myorthodir{1}\fi%
\ifdefined\mypath\empty\else\newcommand{\mypath}{/home/heber/Documents/Experiments/BregmanProjectedSearchDirections}\fi%

\begin{tikzpicture}[]
\begin{semilogyaxis}
\addplot+[mark=none,thick] table[x=iteration,y=residual, col sep=comma]{\mypath /ComputerizedTomography/data/residual-inverseCrime-num_angles_\myangles-num_offsets_\myoffsets-num_pixels_\mypixels-orthogonal_directions_\myorthodir-p_\myp.dat};
\addlegendentry{Residual}
\addplot+[mark=none,thick] table[x=iteration,y=bregman_distance, col sep=comma]{\mypath /ComputerizedTomography/data/residual-inverseCrime-num_angles_\myangles-num_offsets_\myoffsets-num_pixels_\mypixels-orthogonal_directions_\myorthodir-p_\myp.dat};
\addlegendentry{Bregman distance}
\addplot+[mark=none,thick] table[x=iteration,y=error, col sep=comma]{\mypath /ComputerizedTomography/data/residual-inverseCrime-num_angles_\myangles-num_offsets_\myoffsets-num_pixels_\mypixels-orthogonal_directions_\myorthodir-p_\myp.dat};
\addlegendentry{Error}
\end{semilogyaxis}
\end{tikzpicture}


==> figures/solution_iterations_small.tex <==
\ifdefined\mydim\empty\else\def\mydim{5000}\fi%
\ifdefined\myorthodirs\empty\else\def\myorthodirs{0}\fi%
%\ifdefined\mypath\empty\else\newcommand{\mypath}{/home/heber/Documents/Experiments/BregmanProjectedSearchDirections}\fi%

\pgfplotstableread[
	columns={p,iterations},
	col sep=comma,
]{./figures/solution-Comparison_with_Schoepfer_et_al_2008-dim_\mydim-orthogonal_directions_\myorthodirs.dat}\iterationtable%

\pgfplotstableread[
	columns={p,N,iterations},
	col sep=&,
	row sep=\\,
]{
p & N & iterations \\
1.2 & 2 & 435 \\
1.2 & 4 & 211 \\
1.2 & 6 & 137 \\
1.5 & 2 & 22 \\
1.5 & 4 & 15\\
1.5 & 6 & 14 \\
6 & 2 & 102 \\
6 & 4 & 79 \\
6 & 6 & 49 \\
10 & 2 & 297 \\
10 & 4 & 183 \\
10 & 6 & 131 \\
}
\comparisontable%

\pgfplotstableset{
	create on use/p/.style={create col/copy column from table={\comparisontable}{p}},
	create on use/N/.style={create col/copy column from table={\comparisontable}{N}},
	create on use/iterations/.style={create col/set={0}},
	create on use/avg_iterations/.style={create col/copy column from table={\iterationtable}{avg_iterations}},
	create on use/var_iterations/.style={create col/copy column from table={\iterationtable}{var_iterations}},
	create on use/err_iterations/.style={
		create col/expr={sqrt(\thisrow{var_iterations}-\thisrow{avg_iterations}*\thisrow{avg_iterations})}
	},
}

\pgfplotstablegetrowsof\comparisontable
\edef\myrows{\pgfplotsretval}
\pgfplotstablenew[
	columns={p,N},
]{\myrows}\testtable

%\begin{tikzpicture}[scale=0.9]
%\node (t) {
\pgfplotstabletypeset[
	columns={p,N,avg_iterations,err_iterations},
	col sep=&,
	row sep=\\,
	every first row/.style={before row={\rowcolor[gray]{0.9}}},
	every nth row={6[0]}{before row={\rowcolor[gray]{0.9}}},
	every nth row={6[+1]}{before row={\rowcolor[gray]{0.9}}},
	every nth row={6[+2]}{before row={\rowcolor[gray]{0.9}}},
	every head row/.style={
         before row={\hline},
        after row=\hline
		before row=\hline,after row=\hline\hline
	},
	every last row/.style={after row=\hline},
% 	every first column/.style={
%  		column type/.add={|}{}
%  	},
% 	every last column/.style={
% 		column type/.add={}{|}
% 	},
	columns/p/.style={
%		column type/.add={}{|}
	},
	columns/N/.style={
%		column type/.add={}{|}
	},
	columns/avg_iterations/.style={
		column name={$n$},
		sci subscript,
	},
	columns/err_iterations/.style={
		column name={$\sigma_n$},
		sci subscript,
	},
	every row 0 column p/.style={column type/.add={|}{|}},
	every row 0 column err_iterations/.style={column type/.add={}{|}},
]\iterationtable
%};
%\end{tikzpicture}


==> figures/solution_runtimes.tex <==
\ifdefined\Space\empty\else\newcommand{\Space}[1]{#1}\fi%

\ifdefined\mylowerylimit\empty\else\def\mylowerylimit{1e-1}\fi%
\ifdefined\myupperylimit\empty\else\def\myupperylimit{5e2}\fi%
\ifdefined\myN\empty\else\def\myN{1}\fi%
\ifdefined\mydim\empty\else\def\mydim{5000}\fi%
\ifdefined\mypath\empty\else\newcommand{\mypath}{/home/heber/Documents/Experiments/BregmanProjectedSearchDirections}\fi%


\pgfplotsset{
    discard if not/.style 2 args={
        x filter/.code={%
            \edef\tempa{\thisrow{#1}}%
            \edef\tempb{#2}%
            \ifx\tempa\tempb%
            \else%
                \def\pgfmathresult{inf}%
            \fi%
        }
    }
}

\begin{tikzpicture}[]
\begin{loglogaxis}[
	ymin=\mylowerylimit,
	ymax=\myupperylimit,
	grid=major,
	xtick={1.2,1.5,2,3,6,10},
	extra x ticks={1.1},
	extra x tick labels={1.1},
	major tick length={10pt},
	extra x tick style={rotate=0,major tick length=20pt,xtick pos=left, xtick align=center},
	ymajorgrids=true,
	log ticks with fixed point,
	xticklabel shift=2pt,
%	legend style={at={(1.,1.13)}},
	legend pos=south east,
	legend columns=1,
	ylabel={runtime [s]},
	xlabel={$\ell_p$-norm}
]
% unprojected
\addplot+[
 	thick,
	discard if not={N}{\myN},
	error bars/.cd,y dir=both,y explicit,
] table[x=p,y=avg_runtime,y error expr={sqrt(\thisrow{var_runtime}-\thisrow{avg_runtime}^2)},col sep=comma]{\mypath /RandomMatrix/data/pnorm-runtimes-Competition_of_search_spaces-dim_\mydim-orthogonal_directions_0.csv};
\addlegendentry{$\Space{U}^{\text{trunc}}_n$}

% metric
\addplot+[
 	thick,
	discard if not={N}{\myN},
	error bars/.cd,y dir=both,y explicit,
] table[x=p,y=avg_runtime,y error expr={sqrt(\thisrow{var_runtime}-\thisrow{avg_runtime}^2)},col sep=comma,]{\mypath /RandomMatrix/data/pnorm-runtimes-Competition_of_search_spaces-dim_\mydim-orthogonal_directions_1.csv};
\addlegendentry{$\Space{V}^{\text{trunc}}_n$}

\ifdefined\mytitle{%
\node[rectangle,draw,thick,fill=white] (title) at (1,5) {\mytitle};
}\fi%

\end{loglogaxis}
\end{tikzpicture}


==> figures/space-relations.tex <==
\ifdefined\DualSpace{\empty}\else\def\DualSpace{\empty}\fi%
\ifdefined\Mat{\empty}\else\def\Mat{\empty}\fi%
\ifdefined\Space{\empty}\else\def\Space{\empty}\fi%
\ifdefined\dual{\empty}\else\def\dual{\empty}\fi%

\begin{tikzpicture}[node distance=2cm]
\node (X) {$\Space{X}$};	
\node[right of=X] (Y) {$\Space{Y}$};	
\node[below of=X] (Xstar) {$\DualSpace{X}$};
\node[below of=Y] (Ystar) {$\DualSpace{Y}$};
\draw[->] (X) -- (Y) node[midway,anchor=south] (A) {$\Mat{A}$};
\draw[->] (Ystar) -- (Xstar) node[midway,anchor=south] (Astar) {$\dual{\Mat{A}}$};
\draw[->] (X) .. controls (-.5,-1) .. (Xstar) node[midway,anchor=east] (Jx) {$J_\Space{X}$};
\draw[->] (Xstar) .. controls (.5,-1) .. (X) node[midway,anchor=west] (Jx) {$J_{\DualSpace{X}}$};
\draw[->] (Y) -- (Ystar) node[midway,anchor=west] (j) {${j_\Space{Y}}$};
\end{tikzpicture}
